Violation of the fluctuation-dissipation theorem in glassy systems: basic notions and the numerical evidence

This review reports on the research done during the past years on violations of the fluctuation-dissipation theorem (FDT) in glassy systems. It is focused on the existence of a quasi-fluctuation-dissipation theorem (QFDT) in glassy systems and the currently supporting knowledge gained from numerical simulation studies. It covers a broad range of non-stationary aging and stationary driven systems such as structural-glasses, spin-glasses, coarsening systems, ferromagnetic models at criticality, trap models, models with entropy barriers, kinetically constrained models, sheared systems and granular media. The review is divided into four main parts: 1) An introductory section explaining basic notions related to the existence of the FDT in equilibrium and its possible extension to the glassy regime (QFDT), 2) A description of the basic analytical tools and results derived in the framework of some exactly solvable models, 3) A detailed report of the current evidence in favour of the QFDT and 4) A brief digression on the experimental evidence in its favour. This review is intended for inexpert readers who want to learn about the basic notions and concepts related to the existence of the QFDT as well as for the more expert readers who may be interested in more specific results.

==> figsheared1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=figsheared1 llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2645,1022){\makebox(0,0){$\epsilon$}}%
\put(1720,1644){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$X$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3270,1172){\makebox(0,0){10}}%
\put(2958,1172){\makebox(0,0){1}}%
\put(2645,1172){\makebox(0,0){0.1}}%
\put(2333,1172){\makebox(0,0){0.01}}%
\put(2020,1172){\makebox(0,0){0.001}}%
\put(1970,2016){\makebox(0,0)[r]{1}}%
\put(1970,1803){\makebox(0,0)[r]{0.8}}%
\put(1970,1591){\makebox(0,0)[r]{0.6}}%
\put(1970,1378){\makebox(0,0)[r]{0.4}}%
\put(1925,50){\makebox(0,0){$C$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\chi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2840,200){\makebox(0,0){0.8}}%
\put(2230,200){\makebox(0,0){0.6}}%
\put(1620,200){\makebox(0,0){0.4}}%
\put(1010,200){\makebox(0,0){0.2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1.8}}%
\put(350,1864){\makebox(0,0)[r]{1.6}}%
\put(350,1669){\makebox(0,0)[r]{1.4}}%
\put(350,1473){\makebox(0,0)[r]{1.2}}%
\put(350,1278){\makebox(0,0)[r]{1}}%
\put(350,1082){\makebox(0,0)[r]{0.8}}%
\put(350,887){\makebox(0,0)[r]{0.6}}%
\put(350,691){\makebox(0,0)[r]{0.4}}%
\put(350,496){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

